Application of the ASBM-SA closure in a turbulent flow over a hump in the presence of separation control

We demonstrate the coupling between the Algebraic Structure-Based Model (ASBM) and the one-equation Spalart-Allmaras (SA) model, which provides an easy route to bringing structure information in engineering turbulence closures. The estimation ability of the hybrid model was tested for a flow over a hump model with no-flow control and steady suction. ASBM-SA model produced satisfactory predictions for the streamwise Reynolds stress component, while a qualitative agreement with the experiments was achieved for the transverse component. Regarding the shear stress component, ASBM-SA closure provides improved predictions compared to SA in the entire domain.

==> (inline-ps-0) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 0.5 setgray fill grestore stroke

==> (inline-ps-1) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-2) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 0.0 setgray fill grestore stroke

==> (inline-ps-3) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath  gsave 0.5 setgray fill grestore stroke

==> (inline-ps-4) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-5) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath  gsave 0.0 setgray fill grestore stroke

==> (inline-ps-6) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-7) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 0.5 setgray fill grestore stroke

==> (inline-ps-8) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 0.0 setgray fill grestore stroke

==> (inline-ps-9) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        1.0 setgray fill
        grestore
        stroke

==> (inline-ps-10) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        0.0 setgray fill
        grestore
        stroke

==> (inline-ps-11) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        0.5 setgray fill
        grestore
        stroke
